No Universal Remainder Rate for Chambolle-Dossal Acceleration

Chambolle-Dossal acceleration guarantees $F(x_n)-F^*=o(n^{-2})$ for every fixed smooth convex loss with a minimizer. We show that this qualitative improvement admits no universal quantitative rate. For every damping parameter $\alpha>3$ and positive nondecreasing gain $G(n)\to\infty$, we construct a fixed one-dimensional smooth convex loss whose exact CD orbit satisfies $\sup_{n\ge1} n^2G(n)\bigl(F(x_n)-F^*\bigr)=\infty$. Thus no divergent gain improves the $n^{-2}$ scale for all fixed losses, even with instance-dependent constants. The construction prescribes queried gradients and realizes infinitely many slow blocks within one smooth convex objective. Under local $p$-power growth with $p>2$ and sufficiently strong damping, we also construct a fixed loss whose exact CD orbit satisfies $F(x_n)-F^*\sim Dn^{-2p/(p-2)}$, $D>0$, establishing the sharpness of the known convergence rate. Both main results are formally verified in Lean 4.

==> figures/proof_dependencies.tex <==
% Native vector diagram; references track the manuscript's lemma numbering.
\begingroup
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  box/.style={draw=black, line width=.8pt, fill=white, text=black,
    text width=4.15cm, minimum height=.95cm, align=center,
    inner sep=5pt, font=\small},
  arrow/.style={draw=black,-{Latex[length=2mm]},line width=.8pt},
  goal/.style={box,line width=1.1pt}
]
\node[box,text width=7.2cm] (inverse) at (2.5,0)
  {Lemma~\ref{lem:inverse}: inverse orbit and smooth interpolation};
\node[box] (cd) at (10,0)
  {CD convergence\\\citep{Chambolle2015}};

\node[box] (block) at (0,-1.65)
  {Lemma~\ref{lem:block}\\constant-gradient block bound};
\node[box] (power) at (5,-1.65)
  {Lemma~\ref{lem:power-leading}\\exact power asymptotics};
\node[box] (local) at (10,-1.65)
  {Lemma~\ref{lem:localization}\\eventual local geometry};

\node[goal] (nogain) at (0,-3.3)
  {Theorem~\ref{thm:no-gain}\\choose scales, rescale, embed\\Appendix~\ref{app:no-gain-proof}};
\node[box] (flat) at (5,-3.3)
  {Lemma~\ref{lem:power-flatness}\\endpoint flatness $H(p)$};
\node[box] (upper) at (10,-3.3)
  {Geometry upper bounds\\cited energies + localization\\Appendix~\ref{app:upper-transfer}};

\node[box] (embed) at (5,-4.95)
  {Lemma~\ref{lem:power-embedding}\\fixed-dimensional witnesses};
\node[goal,text width=7.2cm] (sharp) at (7.5,-6.6)
  {Theorem~\ref{thm:power}: matching upper and lower rates\\
   $F(x_n)-F^*\sim Dn^{-2p/(p-2)}$, $D>0$, on the witness};

\draw[arrow] (inverse.south) -- ++(0,-.3) -| (block.north);
\draw[arrow] (inverse.south) -- ++(0,-.3) -| (power.north);
\draw[arrow] (block) -- (nogain);
\draw[arrow] (power) -- (flat);
\draw[arrow] (flat) -- (embed);
\draw[arrow] (cd) -- (local);
\draw[arrow] (local) -- (upper);
\draw[arrow] (embed.south) -- (5,-5.75) -| ([xshift=-1.2cm]sharp.north);
\draw[arrow] (upper.south) -- (10,-5.75) -| ([xshift=1.2cm]sharp.north);
\end{tikzpicture}%
}
\endgroup

